Balancing Confidentiality and Attack Detectability in Networked Control Systems over Lossy Wireless Channels

We study the joint protection of a networked control system (NCS) against eavesdropping and data integrity attacks over a lossy wireless channel. The eavesdropper intercepts the transmitted sensor measurements and control inputs to reconstruct the system state. In contrast, the integrity attacker in this study replaces the sensor measurements with fabricated data to drive the system to undesired operating conditions. Although these two threats are typically studied separately, a wireless NCS should be protected against both simultaneously, and a defence against one affects the other. We employ an observation-encoding scheme that renders the eavesdropper's state-estimation error covariance unbounded under packet drops, and show that transmission energy governs how long this error remains bounded. In particular, lower transmission energy improves confidentiality. For integrity protection, we combine stochastic physical watermarking with a CUSUM-based sequential change detector. The proposed attack detection scheme accounts for intermittent communication and encoded measurements. The detection delay is governed by the Kullback--Leibler divergence (KLD) between the pre- and post-attack distributions of the test signal, and we show that a higher transmission energy increases the KLD and thereby reduces the detection delay. Furthermore, we derive analytical expressions for the eavesdropper's estimation error and the worst-case expected KLD, providing guidelines for selecting transmission energy to balance confidentiality and integrity protection and characterising the privacy--security trade-off. Finally, we run numerical simulations to validate our theoretical findings and demonstrate the privacy--security trade-off in practical scenarios.

==> figs/sys_diag.tex <==
\begin{tikzpicture}[
    x=0.7cm, y=0.65cm,                 % overall layout scale
    thin,
    line join=round,
    every node/.append style={font=\scriptsize},
    >={Latex[length=1.6mm,width=1.15mm]},
    block/.style   = {draw, rectangle, align=center, font=\scriptsize,
                      minimum width=1.3cm, minimum height=0.75cm, inner sep=1.5pt},
    sblock/.style  = {draw, rectangle, align=center, font=\tiny,
                      minimum height=0.45cm, inner sep=1.5pt},
    sum/.style     = {draw, circle, minimum size=5mm, inner sep=0pt,
                      path picture={\draw
                        (path picture bounding box.north west) --
                        (path picture bounding box.south east)
                        (path picture bounding box.north east) --
                        (path picture bounding box.south west);}},
    sign/.style    = {font=\tiny},
    contact/.style = {draw, circle, fill=white, minimum size=1.2mm, inner sep=0pt},
    joint/.style   = {circle, fill, minimum size=1.1mm, inner sep=0pt},
    note/.style    = {font=\scriptsize, inner sep=1.5pt},
    dots/.style    = {dash pattern=on 0pt off 2pt, line cap=round, line width=0.7pt},
  ]

  % ================= blocks =================
  \node[block] (plant) at (1.95,4.8) {Plant \&\\ actuators};
  \node[block] (sens)  at (4.85,4.8) {Sensors};
  \node[block] (enc)   at (8.2,4.8)  {Encoder};
  \node[block] (dec)   at (8.2,0)    {Decoder};
  \node[block] (kf)    at (4.85,0)   {Kalman\\ filter};
  \node[block] (ctrl)  at (1.95,0)   {Controller};
  \node[block, minimum width=0.8cm, minimum height=0.45cm]
               (delay) at (1.95,1.25) {$z^{-1}$};          % <-- moved lower
  \node[block] (att)   at (13.4,4.8) {Attacker's\\ system};
  \node[sum]   (csum)  at (0,0) {};

  % ---------- channel: attack switch + packet-drop switch ----------
  \node[contact] (zt)   at (10.95,4.8) {};
  \node[contact] (zta)  at (11.85,4.8) {};
  \node[joint]   (pole) at (11.4,4.15) {};
  \node[contact] (dc)   at (11.4,2.6)  {};
  \node[joint]   (piv)  at (11.4,2.0)  {};

  % ================= signals =================
  \draw[->] (plant.east) -- node[above] {$x_t$} (sens.west);

  % encoder
  \draw[->] (sens.east) -- node[above] {$y_t$} (enc.west);

  % channel
  \draw[dots] (enc.east) -- (zt);
  \node[above] at (zt.north)  {$z_t$};
  \draw (att.west) -- (zta);
  \node[above] at (zta.north) {$z_t^{a}$};
  \draw (pole) -- ($(pole)!0.8!(zt)$);
  \draw[dots] (pole) -- node[right] {$\bar z_t$} (dc);
  \draw (piv) -- ++(55:0.6) node[right] {$\delta_t^u$};
  \draw[->, dots] (piv) |- node[pos=0.25, right] {$\delta_t^u\,\bar z_t$} (dec.east);

  % decoder
  \draw[->] (dec.west) -- node[below] {$y_t^d$} (kf.east);

  % acknowledgement
  \draw[->] (dec.north) -- node[pos=0.2, right] {Ack ($\delta_t^u$)} (enc.south);

  % control loop
  \draw[->] (kf.west) -- node[above] {$\hat x_{t|t}$} (ctrl.east);
  \draw[->] (ctrl.west) -- node[below] {$u_t$} (csum.east);
  \node[sign] at ($(csum.center)+(0.2,0)$)  {$+$};
  \node[sign] at ($(csum.center)+(0,-0.2)$) {$+$};
  \draw[<-] (csum.south) -- ++(0,-0.85)
            node[below] {$e_t \sim \mathcal{N}(0,\Sigma_e)$};
  \coordinate (cbr) at (csum.north |- delay.west);
  \draw[->, dots] (csum.north) |- (plant.west);
  \node[left] at ($(csum.north)!0.5!(cbr)$) {$u_t + e_t$};
  \node[joint] at (cbr) {};
  \draw[->] (cbr) -- (delay.west);
  \draw[->] (delay.east) -| ([xshift=-4mm]kf.north);

  % ---------- eavesdropper ----------
  \draw (0.95,1.85) rectangle (6.9,3.75);
  \node[note, anchor=north west] at (0.95,3.75) {Eavesdropper};
  \node[sblock, minimum width=1.0cm]  (edec) at (5.6,3.0)  {Decoder};
  \node[sblock, minimum width=1.15cm] (eest) at (3.45,3.0) {Estimator};
  \draw[->] (edec.west) -- node[above] {$y_t^e$} (eest.east);
  \draw[->] (eest.west) -- (1.85,3.0) node[left] {$\hat x_t^{e}$};

  % (i) tap on the applied input u_t + e_t
  \coordinate (uetap) at (0,2.25);
  \node[joint] at (uetap) {};
  \draw[->, dashed] (uetap) -| (eest.south);

  % (ii) tap on the acknowledgement signal (enters lower half of decoder)
  \coordinate (ackin) at ([yshift=-1.2mm]edec.east);
  \coordinate (acktap) at (dec.north |- ackin);
  \node[joint] at (acktap) {};
  \draw[->, dashed] (acktap) -- (ackin);

  % (iii) tap on the transmitted packet zbar_t (before the packet-drop switch),
  %       passing through the eavesdropper's switch delta_t^e
  \coordinate (zin) at ([yshift=1.2mm]edec.east);
  \coordinate (ztap) at (11.4,3.5);
  \node[joint] at (ztap) {};
  \node[contact] (ezc) at (9.95,0 |- zin) {};
  \node[joint]   (ezp) at (9.2,0 |- zin)  {};
  \draw[dashed] (ztap) -| (10.85,0 |- zin) -- (ezc);
  \draw (ezp) -- ++(15:0.65);
  \node[below] at ($(ezp)!0.75!(ezc)$) {$\delta_t^e$};
  \draw[->, dashed] (ezp) -- (zin);
\end{tikzpicture}
